Quadratically Enriched Plane Curve Counting via Tropical Geometry

We prove that the quadratically enriched count of rational curves in a smooth toric del Pezzo surface passing through $k$-rational points and pairs of conjugate points in quadratic field extensions $k\subset k(\sqrt{d_i})$ can be determined by counting certain tropical stable maps through vertically stretched point conditions with a suitable multiplicity. Building on the floor diagram technique in tropical geometry, we provide an algorithm to compute these numbers. Our tropical algorithm computes not only these new quadratically enriched enumerative invariants, but simultaneously also the complex Gromov-Witten invariant, the real Welschinger invariant counting curves satisfying real point conditions only, the real Welschinger invariant of curves satisfying pairs of complex conjugate and real point conditions, and the quadratically enriched count of curves satisfying $k$-rational point conditions.

==> figures/combtypes_fatpoint_2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\setlength\tabcolsep{0.5cm}
\begin{tabular}{c c c c c}
    \begin{tikzpicture}
        \path[draw] (0,0) --+ (90:1);
        \path[draw] (0,0) --+ (210:1);
        \path[draw] (0,0) --+ (-30:1);
        \fatpoint{0, 0}
        \draw (0, -1) node {\crtcrossreflabel{(A)}[fatPointOnVertex]};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \path[draw] (30:-1) -- (30:1);
        \path[draw] (60:-1) -- (60:1);
        \fatpoint{0, 0}
        \draw (0, -1) node {\crtcrossreflabel{(B)}[fatPointOnParallelogram]};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \path[draw] (0,0) -- (135:0.5);
        \path[draw] (0,0) -- (-135:0.5);
        \path[draw, double] (0,0) -- (1,0);
        \fatpoint{0.5, 0}
        \draw (0.5, -1) node {\crtcrossreflabel{(C)}[fourValentVertex]};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \path[draw, double] (30:-1) -- (30:0.7);
        \path[draw] (60:-1) -- (60:0.7);
        \fatpoint{30:-0.6}
        \thinpoint{60:-0.6}
        \draw (0, -1) node {\crtcrossreflabel{(D)}[parallelogramWithOneDoubleEdge]};
    \end{tikzpicture} 
    &
    \begin{tikzpicture}
        \path[draw, double] (30:-1) -- (30:0.7);
        \path[draw, double] (60:-1) -- (60:0.7);
        \fatpoint{30:-0.6}
        \fatpoint{60:-0.6}
        \draw (0, -1) node {\crtcrossreflabel{(E)}[parallelogramWithTwoDoubleEdges]};
    \end{tikzpicture}
    \\[1cm]
    \begin{tikzpicture}
        \path[draw] (0,\doubleedgesep) --+ (135:0.5);
        \path[draw] (0,\doubleedgesep) --+ (-90:0.5);
        \path[draw] (0,\doubleedgesep) -- (1,\doubleedgesep);
        \path[draw] (-0.5, -\doubleedgesep) -- (1, -\doubleedgesep);
        \fatpoint{0.5, 0}
        \draw (0.5, -1) node {\crtcrossreflabel{(F)}[triangleWithMergedEdge]};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \path[draw] (0,\doubleedgesep) --+ (135:0.5);
        \path[draw, double] (0,\doubleedgesep) --+ (-90:0.7);
        \path[draw] (0,\doubleedgesep) -- (1,\doubleedgesep);
        \path[draw] (-0.5, -\doubleedgesep) -- (1, -\doubleedgesep);
        \fatpoint{0.5, 0}
        \fatpoint{0, -0.4}
        \draw (0.5, -1) node {\crtcrossreflabel{(G)}[fourValentVertexWithMergedEdge]};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \path[draw] (\doubleedgesep,\doubleedgesep) --+ (135:0.5);
        \path[draw] (\doubleedgesep,\doubleedgesep) -- (\doubleedgesep, -0.7);
        \path[draw] (\doubleedgesep,\doubleedgesep) -- (1,\doubleedgesep);
        \path[draw] (-0.5, -\doubleedgesep) -- (1, -\doubleedgesep);
        \path[draw] (-\doubleedgesep, -0.7) -- (-\doubleedgesep, 0.5);
        \fatpoint{0.5, 0}
        \fatpoint{0, -0.4}
        \draw (0.5, -1) node {\crtcrossreflabel{(H)}[triangleWithTwoMergedEdges]};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \path[draw, double] (0,0) -- (1, 0);
        \path[draw, double] (0,-0.7) -- (0, 0) --+ (135:0.5);
        \fatpoint{0.5, 0}
        \fatpoint{0, -0.4}
        \draw (0.5, -1) node {\crtcrossreflabel{(I)}[allDoubleVertex]};
    \end{tikzpicture}
    &
    \begin{tikzpicture}
        \path[draw, double] (0,0) -- (1, 0);
        \path[draw, double] (0,-0.7) -- (0, 0);
        \path[draw] (0,0) --+ (115:0.5);
        \path[draw] (0,0) --+ (165:0.5);
        \fatpoint{0.5, 0}
        \fatpoint{0, -0.4}
        \draw (0.5, -1) node {\crtcrossreflabel{(J)}[mergedTriangles]};
    \end{tikzpicture}
\end{tabular}

 

==> figures/examplealgebras.tex <==
\begin{tikzpicture}
	\tikzset{every path/.style={
		draw, line width=\edgewidth}}
	\path[double] (-1, 0) -- (0, 0) -- (0.7, 0.7);
	\fatpoint{-0.7, 0}
	\draw (-0.7, 0.1) node[anchor = south] {$\quadextension{d_1}$};
	\path[double] (0, 0) -- (0, -1);
	\fatpoint{0, -0.5}
	\draw (0.1, -0.5) node[anchor = west] {$\quadextension{d_2}$};
	\path (-1, -1) -- (0, -1) -- (1, -3) -- (2, -4) -- (3, -4) -- (4, -3);
	\fatpoint{1, -3}
	\draw (0.9, -3) node[anchor = north east] {$v_3, \quadextension{d_3}$};
	\path (1, -3) -- (1, -5);
	\path (2, -4) -- (2, -8.5);
	\path (3, -4) -- (3, -8.5);
	\path (-1, -5) -- (1, -5) -- (2.5, -6.5) -- (4, -5);
	\fatpoint{2, -6}
	\draw (1.9, -6) node[anchor = north east] {$v_4, \quadextension{d_4}$};
	\path[double] (2.5, -6.5) -- (2.5, -8.5);
	\fatpoint{2.5, -7.5}
	\draw (3.1, -7.5) node[anchor = west] {$\quadextension{d_5}$};
	\thinpoint{3, -8.2}
	
	\draw[thick, dashed] (0,-0.1) ellipse (1.1 and 1.3);
	\draw (1, 1) node {$\mathcal{T}_1$};
	\draw[thick, dashed] (2.5,-7.5) ellipse (0.4 and 1.5);
	\draw (3, -9) node {$\mathcal{T}_2$};
\end{tikzpicture}
%
\begin{tikzpicture}
	\tikzset{every path/.style={
			draw, line width=\edgewidth}}
	\path (-1, 0) -- (0, 0) -- (1, -2) -- (1.5, -3.5) -- (4, -3.5);
	\path[double] (0, 1) -- (0, 0);
	\fatpoint{0, 0.5}
	\draw (-0.1, 0.5) node[anchor = east] {$\quadextension{d_1}$};
	\path (1, 1) -- (1, -2);
	\thinpoint{1, -1}
	\path (1.5, -3.5) -- (1.5, -5);
	\fatpoint{1.5, -3.5}
	\draw (1.4, -3.5) node[anchor = east] {$v_2, \quadextension{d_2}$};
	\draw (1.4, -4.25) node[anchor = east] {$e, \edgeweight{3}$};
	\path (-1, -5) -- (1.5, -5) -- (2, -6.5) -- (3, -7.5) -- (4, -7.5); 
	\fatpoint{2, -6.5}
	\draw (1.9, -6.5) node[anchor = east] {$v_3, \quadextension{d_3}$};
	\path (2, -6.5) -- (2, -8.5);
	\path[double] (3, -7.5) -- (3, -8.5);
	\fatpoint{3, -8}
	\draw (3.1, -8) node[anchor = west] {$\quadextension{d_4}$};
	
	\draw[thick, dashed] (0, 0.4) ellipse (0.7 and 0.8);
	\draw (0.5, 1.4) node {$\mathcal{T}_1$};
	
	\draw[thick, dashed] (3, -8) ellipse (0.7 and 0.8);
	\draw (4, -8.5) node {$\mathcal{T}_2$};
	
\end{tikzpicture}
%
\begin{tikzpicture}
	\tikzset{every path/.style={
			draw, line width=\edgewidth}}
	\path (-1, 0) -- (0, 0) -- (2, -2) -- (4, -2);
	\path (0, 1) -- (0, 0);
	\thinpoint{0, 0.5}
	\path (1, 1) -- (1, -3.5);
	\fatpoint{1, -1}
	\draw (0.9, -1) node[anchor = east] {$v_1, \quadextension{d_1}$};
	\path (-1, -3.5) -- (1, -3.5) -- (2, -4.5) -- (2.5, -6) -- (3.5, -8) -- (4.5, -8);
	\path (2 - \doubleedgesep, -2) -- (2 - \doubleedgesep, -4.5);
	\path (2 + \doubleedgesep, 1) -- (2 + \doubleedgesep, -4.5);
	\fatpoint{2, -3.25}
	\draw (2.1, -1.9) node[anchor = south west] {$v'_2$};
	\draw (2.1, -3.25) node[anchor = west] {$\quadextension{d_2}$};
	\draw (2.1, -4.5) node[anchor = west] {$v_2$};
	\path (2.5, -6) -- (2.5, -9);
	\fatpoint{2.5, -6}
	\draw (2.6, -6) node[anchor = west] {$v_3, \quadextension{d_3}$};
	\path[double] (3.5, -8) -- (3.5, -9);
	\fatpoint{3.5, -8.5};
	\draw (3.6, -8.5) node[anchor = west] {$\quadextension{d_4}$};
	
	\draw[thick, dashed] (3.5, -8.5) ellipse (0.7 and 0.8);
	\draw (4, -7.5) node {$\mathcal{T}$};
\end{tikzpicture}

==> figures/floordiagrams_4.tex <==
\def\scalefloordiagram{0.8}
\newcommand{\fourlegsdown}{\filldraw (0,0) ellipse (0.8 and 0.2);
    \path[draw] (-0.6, 0) -- (-0.6, -0.5);
    \path[draw] (-0.2, 0) -- (-0.2, -0.5);
    \path[draw] (0.2, 0) -- (0.2, -0.5);
    \path[draw] (0.6, 0) -- (0.6, -0.5);}
\newcommand{\threelegsdown}{\filldraw (0,0) ellipse (0.6 and 0.2);
    \path[draw] (-0.4, 0) -- (-0.4, -0.5);
    \path[draw] (0, 0) -- (0, -0.5);
    \path[draw] (0.4, 0) -- (0.4, -0.5);}
\newcommand{\twolegsdown}{\filldraw (0,0) ellipse (0.4 and 0.2);
    \path[draw] (-0.2, 0) -- (-0.2, -0.5);
    \path[draw] (0.2, 0) -- (0.2, -0.5);}


\begin{tikzpicture}[scale = \scalefloordiagram]
    \fourlegsdown
    
    \path[draw] (0,0) -- (0, 1);
    \draw (0.1, 0.5) node[anchor = west] {$3$};
    
    \filldraw (0, 1) ellipse (0.2 and 0.2);
    \path[draw] (0,1) -- (0, 2);
    \draw (0.1, 1.5) node[anchor = west] {$2$};
    
    \filldraw (0, 2) ellipse (0.2 and 0.2);
    \path[draw] (0,2) -- (0, 3);
    
    \filldraw (0, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \fourlegsdown
    
    \path[draw] (0,0) -- (0, 1);
    \draw (0.1, 0.5) node[anchor = west] {$3$};
    
    \filldraw (0, 1) ellipse (0.5 and 0.2);
    \path[draw] (0.3,1) -- (0.3, 2);
    \path[draw] (-0.3,1) -- (-0.3, 3);
    
    \filldraw (0.3, 2) ellipse (0.2 and 0.2);
    
    \filldraw (-0.3, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \fourlegsdown
    
    \path[draw] (-0.3,0) -- (-0.3, 1);
    \draw (-0.3, 0.5) node[anchor = east] {$2$};
    \path[draw] (0.3,0) -- (0.3, 3);
    
    \filldraw (-0.3, 1) ellipse (0.2 and 0.2);
    \path[draw] (-0.3,1) -- (-0.3, 2);
    
    \filldraw (0.3, 3) ellipse (0.2 and 0.2);
    
    \filldraw (-0.3, 2) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \fourlegsdown
    
    \path[draw] (-0.3,0) -- (-0.3, 1);
    \draw (-0.3, 0.5) node[anchor = east] {$2$};
    \path[draw] (0.3,0) -- (0.3, 2);
    
    \filldraw (-0.3, 1) ellipse (0.2 and 0.2);
    \path[draw] (-0.3,1) -- (-0.3, 3);
    
    \filldraw (0.3, 2) ellipse (0.2 and 0.2);
    
    \filldraw (-0.3, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \fourlegsdown
    
    \path[draw] (-0.3,0) -- (-0.3, 2);
    \draw (-0.3, 1) node[anchor = east] {$2$};
    \path[draw] (0.3,0) -- (0.3, 1);
    
    \filldraw (-0.3, 2) ellipse (0.2 and 0.2);
    \path[draw] (-0.3,2) -- (-0.3, 3);
    
    \filldraw (0.3, 1) ellipse (0.2 and 0.2);
    
    \filldraw (-0.3, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \fourlegsdown
    
    \path[draw] (-0.4,0) -- (-0.4, 3);
    \path[draw] (0,0) -- (0, 2);
    \path[draw] (0.4,0) -- (0.4, 1);
    
    \filldraw (-0.4, 3) ellipse (0.2 and 0.2);	
    \filldraw (0, 2) ellipse (0.2 and 0.2);	
    \filldraw (0.4, 1) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \threelegsdown
    
    \path[draw] (0.4,0) -- (0.4, 1);
    \draw (0.3, 0.5) node[anchor = east] {$2$};
    
    \filldraw (0.6, 1) ellipse (0.4 and 0.2);
    \path[draw] (0.6,1) -- (0.6, 2);
    \path[draw] (0.8,1) -- (0.8, -0.5);
    \draw (0.5, 1.5) node[anchor = east] {$2$};
    
    \filldraw (0.6, 2) ellipse (0.2 and 0.2);
    \path[draw] (0.6,2) -- (0.6, 3);
    
    \filldraw (0.6, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \threelegsdown
    
    \path[draw] (0.4,0) -- (0.4, 1);
    \draw (0.3, 0.5) node[anchor = east] {$2$};
    
    \filldraw (0.4, 1) ellipse (0.2 and 0.2);
    \path[draw] (0.4,1) -- (0.4, 2);
    
    \filldraw (0.6, 2) ellipse (0.4 and 0.2);
    \path[draw] (0.8,2) -- (0.8, -0.5);
    \path[draw] (0.6,2) -- (0.6, 3);
    
    \filldraw (0.6, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\\[1em]
\begin{tikzpicture}[scale = \scalefloordiagram]
    \twolegsdown
    
    \path[draw] (0.2,0) -- (0.2, 1);
    
    \filldraw (0.5, 1) ellipse (0.5 and 0.2);
    \path[draw] (0.5,1) -- (0.5, 2);
    \path[draw] (0.6,1) -- (0.6, -0.5);
    \path[draw] (0.8,1) -- (0.8, -0.5);
    \draw (0.4, 1.5) node[anchor = east] {$2$};
    
    \filldraw (0.5, 2) ellipse (0.2 and 0.2);
    \path[draw] (0.5,2) -- (0.5, 3);
    
    \filldraw (0.5, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \twolegsdown
    
    \path[draw] (0.2,0) -- (0.2, 1);
    
    \filldraw (0.4, 1) ellipse (0.4 and 0.2);
    \path[draw] (0.5,1) -- (0.5, 2);
    \path[draw] (0.6,1) -- (0.6, -0.5);
    
    \filldraw (0.7, 2) ellipse (0.4 and 0.2);
    \path[draw] (0.7,2) -- (0.7, 3);
    \path[draw] (0.9,2) -- (0.9, -0.5);
    
    \filldraw (0.7, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \threelegsdown
    
    \path[draw] (0.4,0) -- (0.4, 1);
    \draw (0.3, 0.5) node[anchor = east] {$2$};
    
    \filldraw (0.6, 1) ellipse (0.4 and 0.2);
    \path[draw] (0.4,1) -- (0.4, 3);
    \path[draw] (0.8,1) -- (0.8, -0.5);
    \path[draw] (0.8,1) -- (0.8, 2);
    
    \filldraw (0.8, 2) ellipse (0.2 and 0.2);
        
    \filldraw (0.4, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \twolegsdown
    
    \path[draw] (0.2,0) -- (0.2, 1);
    
    \filldraw (0.5, 1) ellipse (0.5 and 0.2);
    \path[draw] (0.3,1) -- (0.3, 3);
    \path[draw] (0.6,1) -- (0.6, -0.5);
    \path[draw] (0.8,1) -- (0.8, -0.5);
    \path[draw] (0.7,1) -- (0.7, 2);
    
    \filldraw (0.7, 2) ellipse (0.2 and 0.2);
    
    \filldraw (0.3, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \threelegsdown
    \path[draw] (-0.3, 0) -- (-0.3, 2);
    \path[draw] (0.2, 0) -- (0.2, 1);
    
    \filldraw (-0.5, 2) ellipse (0.4 and 0.2);
    \path[draw] (-0.7, 2) -- (-0.7, -0.5);
    \path[draw] (-0.5, 2) -- (-0.5, 3);
    
    \filldraw (-0.5, 3) ellipse (0.2 and 0.2);
    \filldraw (0.2, 1) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad 
\begin{tikzpicture}[scale = \scalefloordiagram]
    \threelegsdown
    \path[draw] (-0.3, 0) -- (-0.3, 1);
    \path[draw] (0.2, 0) -- (0.2, 2);
    
    \filldraw (-0.5, 1) ellipse (0.4 and 0.2);
    \path[draw] (-0.7, 1) -- (-0.7, -0.5);
    \path[draw] (-0.5, 1) -- (-0.5, 3);
    
    \filldraw (-0.5, 3) ellipse (0.2 and 0.2);
    \filldraw (0.2, 2) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \threelegsdown
    \path[draw] (-0.3, 0) -- (-0.3, 1);
    \path[draw] (0.2, 0) -- (0.2, 3);
    
    \filldraw (-0.5, 1) ellipse (0.4 and 0.2);
    \path[draw] (-0.7, 1) -- (-0.7, -0.5);
    \path[draw] (-0.5, 1) -- (-0.5, 2);
    
    \filldraw (-0.5, 2) ellipse (0.2 and 0.2);
    \filldraw (0.2, 3) ellipse (0.2 and 0.2);
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale = \scalefloordiagram]
    \filldraw (0, 0) ellipse (0.4 and 0.2);
    \path[draw] (0.2, 0) -- (0.2, -0.5);
    \path[draw] (-0.2, 0) -- (-0.2, -0.5);
    \path[draw] (0, 0) -- (0, 2);
    
    \filldraw (0.9, 1) ellipse (0.4 and 0.2);
    \path[draw] (0.7, 1) -- (0.7, -0.5);
    \path[draw] (1.1, 1) -- (1.1, -0.5);
    \path[draw] (0.9, 1) -- (0.9, 2);
    
    \filldraw (0.45, 2) ellipse (0.6 and 0.2);
    \path[draw] (0.45, 2) -- (0.45, 3);
    
    \filldraw (0.45, 3) ellipse (0.2 and 0.2);
    
\end{tikzpicture}

==> figures/resolve_doubleedge.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784

%Straight Lines [id:da7227280986678041] 
\draw    (349.1,332.13) -- (338.5,321.6) ;
%Straight Lines [id:da04686773959964741] 
\draw    (349.39,353.76) -- (349.25,331.23) ;
%Straight Lines [id:da6171987352109293] 
\draw    (351.07,354.43) -- (351.13,333.28) ;
%Straight Lines [id:da21817316817689647] 
\draw    (387.1,331.6) -- (348.5,331.6) ;
%Shape: Circle [id:dp8601368017000769] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.42,332.73) .. controls (369.42,330.99) and (370.82,329.58) .. (372.56,329.58) .. controls (374.29,329.58) and (375.7,330.99) .. (375.7,332.73) .. controls (375.7,334.46) and (374.29,335.87) .. (372.56,335.87) .. controls (370.82,335.87) and (369.42,334.46) .. (369.42,332.73) -- cycle ;
%Straight Lines [id:da33929029687463164] 
\draw    (385.95,334.2) -- (350.98,334.18) ;
%Shape: Circle [id:dp39161889007914863] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.07,345.05) .. controls (347.07,343.31) and (348.47,341.91) .. (350.21,341.91) .. controls (351.94,341.91) and (353.35,343.31) .. (353.35,345.05) .. controls (353.35,346.78) and (351.94,348.19) .. (350.21,348.19) .. controls (348.47,348.19) and (347.07,346.78) .. (347.07,345.05) -- cycle ;
%Straight Lines [id:da1954233258524306] 
\draw    (351.94,334.07) -- (350.41,332.7) ;
%Straight Lines [id:da821132326501323] 
\draw    (349.73,330.59) -- (339.78,320.7) ;
%Straight Lines [id:da7476588743798258] 
\draw    (280,300) -- (300,320) ;
%Straight Lines [id:da9099189077583869] 
\draw    (300,320) -- (280,340) ;
%Shape: Circle [id:dp5346732533819746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.7,310) .. controls (288.7,309.28) and (289.28,308.7) .. (290,308.7) .. controls (290.72,308.7) and (291.3,309.28) .. (291.3,310) .. controls (291.3,310.72) and (290.72,311.3) .. (290,311.3) .. controls (289.28,311.3) and (288.7,310.72) .. (288.7,310) -- cycle ;
%Shape: Circle [id:dp5120033069547574] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.7,330) .. controls (288.7,329.28) and (289.28,328.7) .. (290,328.7) .. controls (290.72,328.7) and (291.3,329.28) .. (291.3,330) .. controls (291.3,330.72) and (290.72,331.3) .. (290,331.3) .. controls (289.28,331.3) and (288.7,330.72) .. (288.7,330) -- cycle ;
%Straight Lines [id:da44428111931061975] 
\draw    (298.64,321.47) -- (339.36,322.01) ;
%Straight Lines [id:da03987848031289021] 
\draw    (300,320) -- (336.64,320.01) ;
%Straight Lines [id:da7196350081503354] 
\draw    (340.33,292.17) -- (340.33,321.08) ;
%Straight Lines [id:da69199561022399] 
\draw    (338.64,292.01) -- (338.5,321.6) ;
%Straight Lines [id:da1756663647258353] 
\draw    (269.6,339.87) -- (280,340) ;
%Straight Lines [id:da7355087730287433] 
\draw    (280,340) -- (280.07,350.27) ;
%Shape: Circle [id:dp7145110526484104] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.3,339.73) .. controls (272.3,339.02) and (272.88,338.43) .. (273.6,338.43) .. controls (274.32,338.43) and (274.9,339.02) .. (274.9,339.73) .. controls (274.9,340.45) and (274.32,341.03) .. (273.6,341.03) .. controls (272.88,341.03) and (272.3,340.45) .. (272.3,339.73) -- cycle ;
%Shape: Circle [id:dp28288662177350266] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (278.7,346.17) .. controls (278.7,345.45) and (279.28,344.87) .. (280,344.87) .. controls (280.72,344.87) and (281.3,345.45) .. (281.3,346.17) .. controls (281.3,346.88) and (280.72,347.47) .. (280,347.47) .. controls (279.28,347.47) and (278.7,346.88) .. (278.7,346.17) -- cycle ;
%Straight Lines [id:da4040023310838151] 
\draw    (540.44,330.8) -- (531.73,322.74) ;
%Straight Lines [id:da9973934356641204] 
\draw    (540.72,352.42) -- (540.59,329.89) ;
%Straight Lines [id:da4157271726198777] 
\draw    (542.4,353.09) -- (542.47,331.95) ;
%Straight Lines [id:da8493282354456816] 
\draw    (578.44,330.27) -- (539.84,330.27) ;
%Shape: Circle [id:dp7588276997393592] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.75,331.39) .. controls (560.75,329.66) and (562.16,328.25) .. (563.89,328.25) .. controls (565.63,328.25) and (567.03,329.66) .. (567.03,331.39) .. controls (567.03,333.13) and (565.63,334.53) .. (563.89,334.53) .. controls (562.16,334.53) and (560.75,333.13) .. (560.75,331.39) -- cycle ;
%Straight Lines [id:da744301562829009] 
\draw    (577.28,332.87) -- (542.32,332.85) ;
%Shape: Circle [id:dp38141094500205563] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (538.4,343.71) .. controls (538.4,341.98) and (539.81,340.57) .. (541.54,340.57) .. controls (543.28,340.57) and (544.68,341.98) .. (544.68,343.71) .. controls (544.68,345.45) and (543.28,346.86) .. (541.54,346.86) .. controls (539.81,346.86) and (538.4,345.45) .. (538.4,343.71) -- cycle ;
%Straight Lines [id:da5986835779504686] 
\draw    (543.27,332.74) -- (541.74,331.36) ;
%Straight Lines [id:da5766741242521523] 
\draw    (540.79,328.76) -- (532.96,321.68) ;
%Straight Lines [id:da32375568291731494] 
\draw    (471.33,298.67) -- (487.18,314.56) ;
%Straight Lines [id:da791128956681697] 
\draw    (487.18,322.56) -- (471.33,338.67) ;
%Shape: Circle [id:dp9131701315568465] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.03,308.67) .. controls (480.03,307.95) and (480.62,307.37) .. (481.33,307.37) .. controls (482.05,307.37) and (482.63,307.95) .. (482.63,308.67) .. controls (482.63,309.38) and (482.05,309.97) .. (481.33,309.97) .. controls (480.62,309.97) and (480.03,309.38) .. (480.03,308.67) -- cycle ;
%Shape: Circle [id:dp25617613799124295] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (480.03,328.67) .. controls (480.03,327.95) and (480.62,327.37) .. (481.33,327.37) .. controls (482.05,327.37) and (482.63,327.95) .. (482.63,328.67) .. controls (482.63,329.38) and (482.05,329.97) .. (481.33,329.97) .. controls (480.62,329.97) and (480.03,329.38) .. (480.03,328.67) -- cycle ;
%Straight Lines [id:da11502573969722796] 
\draw    (487.18,322.56) -- (531.73,322.74) ;
%Straight Lines [id:da626558403488561] 
\draw    (525.96,291.01) -- (526.04,314.93) ;
%Straight Lines [id:da06999581027272916] 
\draw    (531.79,292.13) -- (531.73,322.74) ;
%Straight Lines [id:da6033176131367043] 
\draw    (460.93,338.53) -- (471.33,338.67) ;
%Straight Lines [id:da20954213642978625] 
\draw    (471.33,338.67) -- (471.4,348.93) ;
%Shape: Circle [id:dp547866771674543] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (463.63,338.4) .. controls (463.63,337.68) and (464.22,337.1) .. (464.93,337.1) .. controls (465.65,337.1) and (466.23,337.68) .. (466.23,338.4) .. controls (466.23,339.12) and (465.65,339.7) .. (464.93,339.7) .. controls (464.22,339.7) and (463.63,339.12) .. (463.63,338.4) -- cycle ;
%Shape: Circle [id:dp6647378436644382] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (470.03,344.83) .. controls (470.03,344.12) and (470.62,343.53) .. (471.33,343.53) .. controls (472.05,343.53) and (472.63,344.12) .. (472.63,344.83) .. controls (472.63,345.55) and (472.05,346.13) .. (471.33,346.13) .. controls (470.62,346.13) and (470.03,345.55) .. (470.03,344.83) -- cycle ;
%Straight Lines [id:da6176954092776795] 
\draw    (487.18,314.56) -- (487.18,322.56) ;
%Straight Lines [id:da7686564383506136] 
\draw    (487.18,314.56) -- (526.04,314.93) ;
%Straight Lines [id:da9989016212514912] 
\draw    (530.46,319.43) -- (526.04,314.93) ;




\end{tikzpicture}

==> figures/table_cubics.tex <==
\def \cubicscale{0.4}

%don't scale other sizes!
\def\vertexsize {1.8pt / \cubicscale}   
\def\edgewidth {0.5 pt  / \cubicscale}  
\def\halfedgelength {0.7 / \cubicscale} 
\def\doubleedgesep {0.05 / \cubicscale} 

%parameters for floor diagrams
\def\fdscale{0.75}
\def\fdvertexsize{0.15 / \fdscale}
\def\overlapdist{\fdvertexsize*1.5}
\def\fdedgethickness{\edgewidth}


\settowidth\rotheadsize{$\mult^\RR$ without}

\begin{tabular}{c|c|c|c|c|c|c}
    {Tropical curve} & 
    {Marked floor diagram} & 
    \rotcell{$\mult^{\AA^1}$ \\ quadratic} & 
    \rotcell{$\mult^{\AA^1}$ \\ $k$-rational} & 
    \rotcell{$\mult_\CC$} & 
    \rotcell{$\mult_\RR$ without \\ conj. pairs} & 
    \rotcell{$\mult_\RR$ with \\conj. pairs}  \\
    \hline
    
\begin{tikzpicture}[scale=\cubicscale]
	\path[draw, line width=\edgewidth] (-3, 1 + \doubleedgesep) -- (-1, 1 + \doubleedgesep);
    \path[draw, line width=\edgewidth] (-3, 1 - \doubleedgesep) -- (-1, 1 - \doubleedgesep);
	%floor 1
	\path[draw, line width=\edgewidth] (0, 2) -- (-1, 1) -- (1, -1) -- (1, -3);
	\path[draw, line width=\edgewidth] (-3, 0) -- (3, 0);
	\path[draw, line width=\edgewidth] (1, -1) -- (3, -1);
	%floor 2
	\path[draw, line width=\edgewidth] (4, 1) -- (3, 0) -- (3, -1) -- (4, -2) -- (4, -3);
	\path[draw, line width=\edgewidth] (4, -2) -- (6, -2);
	%floor 3
	\path[draw, line width=\edgewidth] (7, -1) -- (6, -2) -- (6, -3);
	
	
	\fatpoint{-2, 1}
	\fatpoint{0, 0}
	\fatpoint{3, -1}
	\thinpoint{5, -2}
	\thinpoint{6, -2.5}
\end{tikzpicture} & 
\begin{tikzpicture}[scale = \fdscale]	
	\filldraw (5, 0) circle (\fdvertexsize);
	\path[draw, line width = \fdedgethickness] (4, 0) -- (6, 0);	
	\path[draw, line width = \fdedgethickness] (2, 0) -- (4, 0);
	
	\coordinate (v) at ($(2, 0) + (110:\overlapdist)$);	
	\path[draw, line width = \fdedgethickness] (v) .. controls (v) and (4, 0.7) .. (4, 0);
	\path[draw, line width = \fdedgethickness] (v) .. controls (2, 0.5) and (0, 0.5) .. (0, 0.5);
	
	\filldraw (1, 0.5*\overlapdist) circle (\fdvertexsize);
	\filldraw (1, -0.5*\overlapdist) circle (\fdvertexsize);
	\path[draw, line width = \fdedgethickness] (0, 0.5*\overlapdist) --++ (1, 0) -- (2, 0);
	\path[draw, line width = \fdedgethickness] (0, -0.5*\overlapdist) --++ (1, 0) -- (2, 0);

	\draw[line width=\fdedgethickness, fill = white] (2, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (4, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (6, 0) circle (\fdvertexsize);
	
	\filldraw (4-\overlapdist, 0) circle (\fdvertexsize);
	
	\filldraw (v) circle (\fdvertexsize);
\end{tikzpicture}
& $\beta_2$ & $2\gw{1}$ & 2 & 2 & 0 \\

\begin{tikzpicture}[scale=\cubicscale]
	\path[draw, line width=\edgewidth] (-3, 1+\doubleedgesep) -- (3, 1 + \doubleedgesep);
	\path[draw, line width=\edgewidth] (-3, 1-\doubleedgesep) -- (0, 1-\doubleedgesep);
	%floor 1
	\path[draw, line width=\edgewidth] (1, 2-\doubleedgesep) -- (0, 1-\doubleedgesep) -- (0, 0) -- (1, -1) -- (1, -3);
	\path[draw, line width=\edgewidth] (-3, 0) -- (0, 0);
	\path[draw, line width=\edgewidth] (1, -1) -- (3, -1);
	%floor 2
	\path[draw, line width=\edgewidth] (4, 2+\doubleedgesep) -- (3, 1+\doubleedgesep) -- (3, -1) -- (4, -2) -- (4, -3);
	\path[draw, line width=\edgewidth] (4, -2) -- (6, -2);
	%floor 3
	\path[draw, line width=\edgewidth] (7, -1) -- (6, -2) -- (6, -3);
	
	
	\fatpoint{-2, 1}
	\fatpoint{0, 0}
	\fatpoint{3, -1}
	\thinpoint{5, -2}
	\thinpoint{6, -2.5}
\end{tikzpicture} &
\begin{tikzpicture}[scale = \fdscale]	
	\filldraw (5, 0) circle (\fdvertexsize);
	\path[draw, line width = \fdedgethickness] (4, 0) -- (6, 0);	
	\path[draw, line width = \fdedgethickness] (2, 0) -- (4, 0);
	
	\coordinate (v) at ($(2, 0) + (-110:\overlapdist)$);	
	\path[draw, line width = \fdedgethickness] (1, 0.5*\overlapdist) .. controls (1, 0.3) and (4, 0.8) .. (4, 0);
	\path[draw, line width = \fdedgethickness] (v) .. controls (2, -0.5) and (0, -0.5) .. (0, -0.5);
	
	\filldraw (1, 0.5*\overlapdist) circle (\fdvertexsize);
	\filldraw (1, -0.5*\overlapdist) circle (\fdvertexsize);
	\path[draw, line width = \fdedgethickness] (0, 0.5*\overlapdist) --++ (1, 0);
	\path[draw, line width = \fdedgethickness] (0, -0.5*\overlapdist) --++ (1, 0) -- (2, 0);
	
	\draw[line width=\fdedgethickness, fill = white] (2, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (4, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (6, 0) circle (\fdvertexsize);
	
	\filldraw (4-\overlapdist, 0) circle (\fdvertexsize);
	
	\filldraw (v) circle (\fdvertexsize);
\end{tikzpicture}
& $\beta_1$ & $2\gw{1}$ & 2 & 2 & 0 \\

\begin{tikzpicture}[scale=\cubicscale]
	\path[draw, line width=\edgewidth] (-3, 1 + \doubleedgesep) -- (-1, 1 + \doubleedgesep);
    \path[draw, line width=\edgewidth] (-3, 1 - \doubleedgesep) -- (-1, 1 - \doubleedgesep);
	%floor 1
	\path[draw, line width=\edgewidth] (0, 2) -- (-1, 1) -- (0,0) -- (0, -3);
	\path[draw, line width=\edgewidth] (-3, -1) -- (3, -1);
	\path[draw, line width=\edgewidth] (0, 0) -- (3, 0);
	%floor 2
	\path[draw, line width=\edgewidth] (4, 1) -- (3, 0) -- (3, -1) -- (4, -2) -- (4, -3);
	\path[draw, line width=\edgewidth] (4, -2) -- (6, -2);
	%floor 3
	\path[draw, line width=\edgewidth] (7, -1) -- (6, -2) -- (6, -3);
	
	
	\fatpoint{-2, 1}
	\fatpoint{0, 0}
	\fatpoint{3, -1}
	\thinpoint{5, -2}
	\thinpoint{6, -2.5}
\end{tikzpicture} & 
\begin{tikzpicture}[scale = \fdscale]	
	\filldraw (5, 0) circle (\fdvertexsize);
	\path[draw, line width = \fdedgethickness] (4, 0) -- (6, 0);	
	\path[draw, line width = \fdedgethickness] (2, 0) -- (4, 0);
	
	\coordinate (v) at ($(4, 0) + (-110:\overlapdist)$);	
	\path[draw, line width = \fdedgethickness] (v) .. controls (4, -0.5) and (0, -0.5) .. (0, -0.5);
	
	\filldraw (1, 0.5*\overlapdist) circle (\fdvertexsize);
	\filldraw (1, -0.5*\overlapdist) circle (\fdvertexsize);
	\path[draw, line width = \fdedgethickness] (0, 0.5*\overlapdist) --++ (1, 0) -- (2, 0);
	\path[draw, line width = \fdedgethickness] (0, -0.5*\overlapdist) --++ (1, 0) -- (2, 0);
	
	\draw[line width=\fdedgethickness, fill = white] (2, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (4, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (6, 0) circle (\fdvertexsize);
	
	\filldraw (2+\overlapdist, 0) circle (\fdvertexsize);
	
	\filldraw (v) circle (\fdvertexsize);
\end{tikzpicture}
& $\gw{1}$ & $\gw{1}$ & 1 & 1 & 1 \\

\begin{tikzpicture}[scale=\cubicscale]
	\path[draw, line width=\edgewidth] (-3, 1 + \doubleedgesep) -- (-1, 1 + \doubleedgesep);
    \path[draw, line width=\edgewidth] (-3, 1 - \doubleedgesep) -- (-1, 1 - \doubleedgesep);
	%floor 1
	\path[draw, line width=\edgewidth] (0, 2) -- (-1, 1) -- (0,0) -- (2, -1) -- (2, -3);
	\path[draw, line width=\edgewidth] (-3, 0) -- (0, 0);
	%floor 2
	\path[draw, line width=\edgewidth] (6, 0-\doubleedgesep) -- (5, -1-\doubleedgesep) -- (5, -3);
	\path[draw, line width=\edgewidth] (2, -1-\doubleedgesep) -- (5, -1-\doubleedgesep);
	\path[draw, line width=\edgewidth] (2, -1+\doubleedgesep) -- (6, -1+\doubleedgesep);
	%floor 3
	\path[draw, line width=\edgewidth] (7, 0 + \doubleedgesep) -- (6, -1 + \doubleedgesep) -- (6, -3);
	
	
	\fatpoint{-2, 1}
	\fatpoint{0, 0}
	\fatpoint{3, -1}
	\thinpoint{5, -2}
	\thinpoint{6, -2.5}
\end{tikzpicture} & 
\begin{tikzpicture}[scale = \fdscale]	
	\path[draw, line width = \fdedgethickness] (2, 0) -- (3, 0.5*\overlapdist) .. controls (3, 0.5) and (6, 0.5) .. (6, 0);	
	\path[draw, line width = \fdedgethickness] (2, 0) -- (3, -0.5*\overlapdist) -- (4, 0);
	
	\coordinate (v) at ($(2, 0) + (-110:\overlapdist)$);	
	\path[draw, line width = \fdedgethickness] (v) .. controls (2, -0.5) and (0, -0.5) .. (0, -0.5);
	
	\filldraw (1, 0.5*\overlapdist) circle (\fdvertexsize);
	\filldraw (1, -0.5*\overlapdist) circle (\fdvertexsize);
	\path[draw, line width = \fdedgethickness] (0, 0.5*\overlapdist) --++ (1, 0) -- (2, 0);
	\path[draw, line width = \fdedgethickness] (0, -0.5*\overlapdist) --++ (1, 0) -- (2, 0);
	
	\draw[line width=\fdedgethickness, fill = white] (2, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (4, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (6, 0) circle (\fdvertexsize);
	
	\filldraw (3, 0.5*\overlapdist) circle (\fdvertexsize);
	\filldraw (3, -0.5*\overlapdist) circle (\fdvertexsize);
	
	\filldraw (v) circle (\fdvertexsize);
\end{tikzpicture}
& $\beta_3$ & $2\gw{1}$ & 2 & 2 & 0 \\

\begin{tikzpicture}[scale=\cubicscale]
	\path[draw, line width=\edgewidth] (-3, 1 + \doubleedgesep) -- (-1, 1 + \doubleedgesep);
    \path[draw, line width=\edgewidth] (-3, 1 - \doubleedgesep) -- (-1, 1 - \doubleedgesep);
	%floor 1
	\path[draw, line width=\edgewidth] (0, 2) -- (-1, 1) -- (0,0) -- (2, -1) -- (3, -2) -- (3, -3);
	\path[draw, line width=\edgewidth] (-3, 0) -- (0, 0);
	%floor 2
	\path[draw, line width=\edgewidth] (4.5, 0) -- (3.5, -1) -- (3.5, -3);
	\path[draw, line width=\edgewidth] (2, -1) -- (3.5, -1);
	\path[draw, line width=\edgewidth] (3, -2) -- (6, -2);
	%floor 3
	\path[draw, line width=\edgewidth] (7, -1) -- (6, -2) -- (6, -3);
	
	
	\fatpoint{-2, 1}
	\fatpoint{0, 0}
	\fatpoint{3.5, -1}
	\thinpoint{5, -2}
	\thinpoint{6, -2.5}
\end{tikzpicture} & 
\begin{tikzpicture}[scale = \fdscale]	
	\path[draw, line width = \fdedgethickness] (2, 0) -- (4, 0);
	\path[draw, line width = \fdedgethickness] (2, 0) .. controls (2, 0.5) and (5, 0.5) .. (5, 0) -- (6, 0);	
	\filldraw (5, 0) circle (\fdvertexsize);
	
	\coordinate (v) at ($(2, 0) + (-110:\overlapdist)$);	
	\path[draw, line width = \fdedgethickness] (v) .. controls (2, -0.5) and (0, -0.5) .. (0, -0.5);
	
	\filldraw (1, 0.5*\overlapdist) circle (\fdvertexsize);
	\filldraw (1, -0.5*\overlapdist) circle (\fdvertexsize);
	\path[draw, line width = \fdedgethickness] (0, 0.5*\overlapdist) --++ (1, 0) -- (2, 0);
	\path[draw, line width = \fdedgethickness] (0, -0.5*\overlapdist) --++ (1, 0) -- (2, 0);
	
	\draw[line width=\fdedgethickness, fill = white] (2, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (4, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (6, 0) circle (\fdvertexsize);
	
	\filldraw (4 - \overlapdist, 0) circle (\fdvertexsize);
	
	\filldraw (v) circle (\fdvertexsize);
\end{tikzpicture}
& $\gw{1}$ & $\gw{1}$ & 1 & 1 & 1 \\

\begin{tikzpicture}[scale=\cubicscale]
	\path[draw, line width=\edgewidth] (-3, 1 + \doubleedgesep) -- (-1, 1 + \doubleedgesep);
    \path[draw, line width=\edgewidth] (-3, 1 - \doubleedgesep) -- (-1, 1 - \doubleedgesep);
	%floor 1
	\path[draw, line width=\edgewidth] (0, 2) -- (-1, 1) -- (0,0) -- (2, -1) -- (2, -3);
	\path[draw, line width=\edgewidth] (-3, 0) -- (0, 0);
	%floor 2
	\path[draw, line width=\edgewidth] (4.5, 0) -- (3.5, -1) -- (4.5, -2) -- (4.5, -3);
	\path[draw, line width=\edgewidth] (2, -1) -- (3.5, -1);
	\draw (2.75, -0.9) node[anchor = south] {\edgeweight{2}};
	\path[draw, line width=\edgewidth] (4.5, -2) -- (6, -2);
	%floor 3
	\path[draw, line width=\edgewidth] (7, -1) -- (6, -2) -- (6, -3);
	
	
	\fatpoint{-2, 1}
	\fatpoint{0, 0}
	\fatpoint{3.5, -1}
	\thinpoint{5, -2}
	\thinpoint{6, -2.5}
\end{tikzpicture} & 
\begin{tikzpicture}[scale = \fdscale]	
	\path[draw, line width = \fdedgethickness] (2, 0) -- (6, 0);
	\filldraw (5, 0) circle (\fdvertexsize);
	
	\coordinate (v) at ($(2, 0) + (-110:\overlapdist)$);	
	\path[draw, line width = \fdedgethickness] (v) .. controls (2, -0.5) and (0, -0.5) .. (0, -0.5);
	
	\filldraw (1, 0.5*\overlapdist) circle (\fdvertexsize);
	\filldraw (1, -0.5*\overlapdist) circle (\fdvertexsize);
	\path[draw, line width = \fdedgethickness] (0, 0.5*\overlapdist) --++ (1, 0) -- (2, 0);
	\path[draw, line width = \fdedgethickness] (0, -0.5*\overlapdist) --++ (1, 0) -- (2, 0);
	
	\draw[line width=\fdedgethickness, fill = white] (2, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (4, 0) circle (\fdvertexsize);
	\draw[line width=\fdedgethickness, fill = white] (6, 0) circle (\fdvertexsize);
	
	\filldraw (4 - \overlapdist, 0) circle (\fdvertexsize);
	
	\filldraw (v) circle (\fdvertexsize);
	\draw (3, 0.1) node[anchor = south] {\edgeweight{2}};
\end{tikzpicture}
& $2\h$ & $2\h$ & 4 & 0 & 0 \\
\hline \hline
Sum & & \makecell{$2\h + \beta_1$ \\ $+ \beta_2 + \beta_3$ \\ $+ 2\gw{1}$} & \makecell{$2\h$ \\$+ 8\gw{1}$} & 12 & 8 & 2
\end{tabular}


%restore original size

\def\vertexsize {1.5pt}       % default radius of a vertex
\def\edgewidth {0.5 pt}      % default width of an edge
\def\halfedgelength {0.7}    %default length of a half-edge
\def\doubleedgesep {0.03}      %half of the distance between the two parts of a double edge


==> figures/tropCurves_floorDecomposed.tex <==
%Picture of three tropical curves passing through some thin and some fat points.

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,784); %set diagram left start at 0, and has height of 784


%curve 1
\begin{scope} [xshift =-30 ]
    %Straight Lines [id:da5801405317066731] 
\draw    (153.04,329.62) -- (153.04,299.62) ;
%Straight Lines [id:da3565804974822997] 
\draw    (155.14,329.52) -- (155.07,301.2) ;
%Straight Lines [id:da8000551659831988] 
\draw    (152.57,300.1) -- (122.57,300.1) ;
%Straight Lines [id:da3101325242046189] 
\draw    (151.82,301.79) -- (122.59,301.66) ;
%Straight Lines [id:da27296690855590977] 
\draw    (182.57,270.1) -- (152.57,300.1) ;
%Straight Lines [id:da5411664186696301] 
\draw    (184.13,271.73) -- (155.07,301.2) ;
%Shape: Circle [id:dp09306299456271927] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (131.39,300.69) .. controls (131.39,299.18) and (132.61,297.96) .. (134.12,297.96) .. controls (135.63,297.96) and (136.86,299.18) .. (136.86,300.69) .. controls (136.86,302.2) and (135.63,303.43) .. (134.12,303.43) .. controls (132.61,303.43) and (131.39,302.2) .. (131.39,300.69) -- cycle ;
\draw (135, 285) node {\quadextension{$d_1$}};
%Shape: Circle [id:dp9042812728330163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.14,320.49) .. controls (151.14,318.92) and (152.41,317.66) .. (153.97,317.66) .. controls (155.54,317.66) and (156.81,318.92) .. (156.81,320.49) .. controls (156.81,322.05) and (155.54,323.32) .. (153.97,323.32) .. controls (152.41,323.32) and (151.14,322.05) .. (151.14,320.49) -- cycle ;
\draw (170, 320) node {\quadextension{$d_2$}};
%Straight Lines [id:da03571184715597686] 
\draw    (120.8,329.87) -- (155.14,329.52) ;
%Straight Lines [id:da33541244486804533] 
\draw    (155.14,329.52) -- (165.14,349.52) ;
%Straight Lines [id:da5978354954226102] 
\draw    (165.14,349.52) -- (164.8,400.07) ;
%Straight Lines [id:da9320494504680874] 
\draw    (165.14,349.52) -- (185.14,369.52) ;
%Straight Lines [id:da0387873199013804] 
\draw    (213.2,369.47) -- (218.4,364.27) -- (233.2,349.47) ;
%Straight Lines [id:da7090297279908244] 
\draw    (144.8,400.07) -- (164.8,400.07) ;
%Straight Lines [id:da43965678015535403] 
\draw    (185.14,369.52) -- (213.2,369.47) ;
%Straight Lines [id:da9016612011746096] 
\draw    (185.14,369.52) -- (185,489.72) ;
%Straight Lines [id:da5977474979909884] 
\draw    (164.8,400.07) -- (197.6,437.47) ;
%Straight Lines [id:da8707830461669311] 
\draw    (197.6,437.47) -- (197.33,489.38) ;
%Straight Lines [id:da6981963956750519] 
\draw    (199.6,436.92) -- (199.33,489.38) ;
%Straight Lines [id:da3232857480406376] 
\draw    (199.1,437.76) -- (219.1,417.76) ;
%Straight Lines [id:da563412852104562] 
\draw    (213.2,369.47) -- (213.17,488.88) ;
%Straight Lines [id:da8585247172734771] 
\draw    (197.6,437.47) -- (200.17,437.55) ;
%Shape: Circle [id:dp15664183174343205] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (162.31,349.52) .. controls (162.31,347.96) and (163.58,346.69) .. (165.14,346.69) .. controls (166.71,346.69) and (167.97,347.96) .. (167.97,349.52) .. controls (167.97,351.09) and (166.71,352.36) .. (165.14,352.36) .. controls (163.58,352.36) and (162.31,351.09) .. (162.31,349.52) -- cycle ;
\draw (152, 355) node {\quadextension{$d_3$}};
%Shape: Circle [id:dp5364558995983089] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (182.31,424.32) .. controls (182.31,422.76) and (183.58,421.49) .. (185.14,421.49) .. controls (186.71,421.49) and (187.97,422.76) .. (187.97,424.32) .. controls (187.97,425.89) and (186.71,427.16) .. (185.14,427.16) .. controls (183.58,427.16) and (182.31,425.89) .. (182.31,424.32) -- cycle ;
\draw (170, 430) node {\quadextension{$d_4$}};
%Shape: Circle [id:dp8925684216116999] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (195.54,460.32) .. controls (195.54,458.76) and (196.81,457.49) .. (198.38,457.49) .. controls (199.94,457.49) and (201.21,458.76) .. (201.21,460.32) .. controls (201.21,461.89) and (199.94,463.15) .. (198.38,463.15) .. controls (196.81,463.15) and (195.54,461.89) .. (195.54,460.32) -- cycle ;
\draw (225, 460) node {\quadextension{$d_5$}};
%Shape: Circle [id:dp1883403915549261] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (212,484.67) .. controls (212,484) and (212.55,483.45) .. (213.23,483.45) .. controls (213.91,483.45) and (214.46,484) .. (214.46,484.67) .. controls (214.46,485.35) and (213.91,485.9) .. (213.23,485.9) .. controls (212.55,485.9) and (212,485.35) .. (212,484.67) -- cycle ;


\draw (190, 520) node[align=center] {$\gw{d_2}\big( \gw{2} + \gw{2d_1d_2} \big)  \beta_4$ \\ $= \big( \gw{2d_1} + \gw{2d_2} \big) \big( \gw{2} + \gw{2d_4} \big)$ };

\end{scope}
    

%curve 2
\begin{scope}[xshift = 0]
    %Straight Lines [id:da040674333010145336] 
\draw    (325.33,277.8) -- (325.33,307.8) ;
%Straight Lines [id:da6226368582918078] 
\draw    (327.33,278) -- (327.33,308) ;
%Straight Lines [id:da02914580600261152] 
\draw    (337.33,278) -- (337.33,328) ;
%Straight Lines [id:da6695926929331185] 
\draw    (327.33,308) -- (337.33,328) ;
%Straight Lines [id:da7933855013641162] 
\draw    (297.33,308) -- (327.33,308) ;
%Straight Lines [id:da22797536442895217] 
\draw    (337.33,328) -- (347.33,358) ;
%Straight Lines [id:da46294498609357326] 
\draw    (347.33,358) -- (367.33,358) ;
%Straight Lines [id:da3959131892229948] 
\draw    (347.33,418) -- (347.33,358) ;
%Straight Lines [id:da7153667720519773] 
\draw    (317.33,418) -- (347.33,418) ;
%Straight Lines [id:da8746460106656754] 
\draw    (347.33,418) -- (357.33,448) ;
%Straight Lines [id:da5287011726343585] 
\draw    (357.33,448) -- (367.33,468) ;
%Straight Lines [id:da3477987846716203] 
\draw    (357.33,448) -- (357.33,488) ;
%Straight Lines [id:da5349300467305312] 
\draw    (367.33,468) -- (367.33,488) ;
%Straight Lines [id:da7840965188962179] 
\draw    (369.73,467.6) -- (369.73,487.6) ;
%Straight Lines [id:da21104897237487297] 
\draw    (367.33,468) -- (387.33,468) ;
%Shape: Circle [id:dp20856523059946674] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.68,480.72) .. controls (365.68,479.16) and (366.95,477.89) .. (368.51,477.89) .. controls (370.07,477.89) and (371.34,479.16) .. (371.34,480.72) .. controls (371.34,482.29) and (370.07,483.55) .. (368.51,483.55) .. controls (366.95,483.55) and (365.68,482.29) .. (365.68,480.72) -- cycle ;
\draw (385, 480) node {\quadextension{$d_4$}};
%Shape: Circle [id:dp5097231936186883] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.5,448) .. controls (354.5,446.44) and (355.77,445.17) .. (357.33,445.17) .. controls (358.9,445.17) and (360.17,446.44) .. (360.17,448) .. controls (360.17,449.56) and (358.9,450.83) .. (357.33,450.83) .. controls (355.77,450.83) and (354.5,449.56) .. (354.5,448) -- cycle ;
\draw (343, 450) node {\quadextension{$d_3$}};
%Shape: Circle [id:dp42012184123389007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.5,358) .. controls (344.5,356.44) and (345.77,355.17) .. (347.33,355.17) .. controls (348.9,355.17) and (350.17,356.44) .. (350.17,358) .. controls (350.17,359.56) and (348.9,360.83) .. (347.33,360.83) .. controls (345.77,360.83) and (344.5,359.56) .. (344.5,358) -- cycle ;
\draw (332, 360) node {\quadextension{$d_2$}};
%Shape: Circle [id:dp6518368722068453] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.9,285.2) .. controls (322.9,283.64) and (324.17,282.37) .. (325.73,282.37) .. controls (327.3,282.37) and (328.57,283.64) .. (328.57,285.2) .. controls (328.57,286.76) and (327.3,288.03) .. (325.73,288.03) .. controls (324.17,288.03) and (322.9,286.76) .. (322.9,285.2) -- cycle ;
\draw (310, 285) node {\quadextension{$d_1$}};
%Shape: Circle [id:dp3766511201364007] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.1,303) .. controls (336.1,302.32) and (336.65,301.77) .. (337.33,301.77) .. controls (338.01,301.77) and (338.56,302.32) .. (338.56,303) .. controls (338.56,303.68) and (338.01,304.23) .. (337.33,304.23) .. controls (336.65,304.23) and (336.1,303.68) .. (336.1,303) -- cycle ;

% Text Node
\draw (338.5,388.09) node   [align=left] {\edgeweight{3}};

\draw (360, 520) node[align=center] {$3^{\AA^1} \gamma(3, d_2)$ \\ $= \gw{1} + \gw{2} + \gw{-2d_2} + 3\h$};

\end{scope}


%curve 3
\begin{scope}[xshift = 80]
    %Straight Lines [id:da8825810747740471] 
\draw    (410.17,409.75) -- (440.17,409.75) ;
%Straight Lines [id:da5535954916537591] 
\draw    (450.33,419.5) -- (460.33,449.5) ;
%Straight Lines [id:da8932820639296942] 
\draw    (460.33,449.5) -- (470.33,469.5) ;
%Straight Lines [id:da028606707947233412] 
\draw    (460.33,449.5) -- (460.33,489.5) ;
%Straight Lines [id:da06145951377016057] 
\draw    (470.33,469.5) -- (470.33,489.5) ;
%Straight Lines [id:da5897573263217031] 
\draw    (472.73,469.1) -- (472.73,489.1) ;
%Straight Lines [id:da8365125106900777] 
\draw    (470.33,469.5) -- (490.33,469.5) ;
%Shape: Circle [id:dp34060555894170486] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (468.68,482.22) .. controls (468.68,480.66) and (469.95,479.39) .. (471.51,479.39) .. controls (473.07,479.39) and (474.34,480.66) .. (474.34,482.22) .. controls (474.34,483.79) and (473.07,485.05) .. (471.51,485.05) .. controls (469.95,485.05) and (468.68,483.79) .. (468.68,482.22) -- cycle ;
\draw (488, 483) node {\quadextension{$d_4$}};
%Shape: Circle [id:dp1166451717728827] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457.5,449.5) .. controls (457.5,447.94) and (458.77,446.67) .. (460.33,446.67) .. controls (461.9,446.67) and (463.17,447.94) .. (463.17,449.5) .. controls (463.17,451.06) and (461.9,452.33) .. (460.33,452.33) .. controls (458.77,452.33) and (457.5,451.06) .. (457.5,449.5) -- cycle ;
\draw (475, 440) node {\quadextension{$d_3$}};
%Straight Lines [id:da17029582938187204] 
\draw    (440.17,409.75) -- (450.33,419.5) ;
%Straight Lines [id:da26267403977438253] 
\draw    (450,300) -- (450.33,419.5) ;
%Shape: Circle [id:dp20968050505153835] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (448.86,356.55) .. controls (448.86,354.99) and (450.13,353.72) .. (451.69,353.72) .. controls (453.25,353.72) and (454.52,354.99) .. (454.52,356.55) .. controls (454.52,358.11) and (453.25,359.38) .. (451.69,359.38) .. controls (450.13,359.38) and (448.86,358.11) .. (448.86,356.55) -- cycle ;
\draw (468, 355) node {\quadextension{$d_2$}};
%Straight Lines [id:da5731565299318813] 
\draw    (440.17,409.75) -- (440,272.47) ;
%Straight Lines [id:da9828411879294813] 
\draw    (400.29,281.9) -- (430.29,281.9) ;
%Straight Lines [id:da7684633410980419] 
\draw    (430.29,271.9) -- (430.29,281.9) ;
%Straight Lines [id:da27365043839049086] 
\draw    (430.29,281.9) -- (450,300) ;
%Straight Lines [id:da6358451726684382] 
\draw    (450,300) -- (480,300) ;
%Straight Lines [id:da2290251231195558] 
\draw    (452,302.04) -- (452.05,423.18) ;
%Straight Lines [id:da4445122336232914] 
\draw    (451.43,273.9) -- (451.71,298.29) ;
%Shape: Circle [id:dp35754100966512636] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (437.31,290.95) .. controls (437.31,289.38) and (438.58,288.12) .. (440.14,288.12) .. controls (441.71,288.12) and (442.97,289.38) .. (442.97,290.95) .. controls (442.97,292.51) and (441.71,293.78) .. (440.14,293.78) .. controls (438.58,293.78) and (437.31,292.51) .. (437.31,290.95) -- cycle ;
\draw (425, 298) node {\quadextension{$d_1$}};
%Shape: Circle [id:dp3922433505295061] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.25,275) .. controls (429.25,274.32) and (429.8,273.77) .. (430.48,273.77) .. controls (431.15,273.77) and (431.71,274.32) .. (431.71,275) .. controls (431.71,275.68) and (431.15,276.23) .. (430.48,276.23) .. controls (429.8,276.23) and (429.25,275.68) .. (429.25,275) -- cycle ;

\draw (460, 520) node[align=center] {$\beta_1 \cdot \beta_2$ \\ = $\big( \gw{2} + \gw{2d_1} \big) \big( \gw{2} + \gw{2d_2} \big)$};
\end{scope}










\end{tikzpicture}

==> figures/twin_trees.tex <==
\begin{tikzpicture}
		%floor 1
		\path[draw, double] (-2, 4) --++ (1, 0) --++ (1, 1);
		\fatpoint{-1.5, 4}
        \draw[thick, gray] (-1, 4) circle (4pt);
		
		%floor 2
		\path[draw, double] (-2, 2) --++ (2, 0) --++ (1, 1);
		\fatpoint{-0.5, 2}
        \draw[thick, gray] (0, 2) circle (4pt);
		
		%elevator of floor 1
		\path[draw, double] (-1, 4) --++ (0, -3);
		\fatpoint{-1, 3.5}
		
		%elevator of floor 2
		\path[draw, double] (0, 2) -- ++ (0, -2);
		\fatpoint{0, 1}
		
		%floor 3		
		\path[draw, double] (-2, 1) --++ (1, 0) --++ (1, -1) --++ (0.5, -1) --++ (1, 0) -- ++ (1,1);
		\fatpoint{0.25, -0.5}
		
		\path[draw, double] (0.5, -1) --++ (0, -1); 
		\fatpoint{0.5, -1.5}
		\draw (0.3, -1.5) node[anchor = east] {\edgeweight{$(2, 2)$, \quadextension{$d_1$}}};
		
		\path[draw, double] (1.5, -1) --++ (0, -2.5);
		\fatpoint{1.5, -2.5}
		
		%thin floor
		\path[draw] (0, -2) --++ (0.5, 0) --++ (0.5, -1);
		
		
		\draw (0, -3.5) node[anchor = north] {$\cT_3$};
        \draw (0, -4) node[anchor = north] {$t = 7$, \quad $m_\circ = 2 + 1$};
        \draw (0, -4.4) node[anchor = north, align = center] {$\mult^{\AA^1}(\cT_3) = \Big( 2\big(\gw{1} + \gw{-d_1} \big) + 6\h \Big) \cdot \gw{2^6}$ \\ $\cdot \Big( \sum_{\substack{I \subseteq \{1, \ldots 7\}  \\ |I| \text{ odd}}} \gw{\prod_{i \in I} d_i}\Big)$};
		
		\begin{scope}[shift={(-8, 3)} = ]
			\path[draw, double] (0, 1) -- ++ (0, -2);
			\fatpoint{0, -0}
			\path[draw] (-0.5, -1) --++ (0.5,0) --++ (0.25, -0.5);
			
			\draw (0, -1.5) node[anchor = north] {$\cT_1$};
            \draw (0, -2) node[anchor = north] {$t = 1$, \quad $m_\circ = 1 + 1$};
            \draw (0, -2.5) node[anchor = north] {$\mult^{\AA^1}(\cT_1) = \gw{1}$};
		\end{scope}
	
	\begin{scope}[shift={(-8, -2)}]
		\path[draw,double] (-1, 0) --++ (1, 0) --++ (1,1);
		\fatpoint{-0.5, 0}
		\path[draw, double] (0, 0) -- ++ (0, -1);
		\fatpoint{0, -0.5}
		\path[draw] (-0.5, -1) --++ (0.5,0) --++ (0.25, -0.5);
		
		\draw (0, -1.5) node[anchor = north] {$\cT_2$};
        \draw (0, -2) node[anchor = north] {$t = 2$, \quad $m_\circ = 1 + 0$};
        \draw (0, -2.5) node[anchor = north] {$\mult^{\AA^1}(\cT_2) = \gw{2d_1} + \gw{2 d_2}$};
	\end{scope}
		
	\end{tikzpicture}
